Can Ideologues Agree on Quality? From Non-identifiable Latent Factors to Collective Outcomes

To surface "objective" fact-check notes, X's Community Notes uses Biased Matrix Factorization (BMF) on crowd-sourced ratings to separate note quality from reviewer ideology. We show that for any correctly specified model that decomposes ratings into quality and ideological alignment, this separation requires fixing an ideological anchor: a reference point for what counts as neutral. We give a characterization for the standard implementation: with $L_2$ regularization, BMF anchors quality at a point proportional to the mean reviewer ideology, recovering objective quality if and only if the mean reviewer is neutral, assuming note quality is uncorrelated with note leaning. This parallels the Condorcet Jury Theorem: collective judgment recovers truth when the pool is unbiased on average. When that assumption fails, BMF's recovered ranking shifts toward maximizing aggregate reviewer satisfaction, which coincides with social welfare only when the pool is representative. This is not specific to BMF; the rating matrix admits a continuous family of gauge-equivalent decompositions, each implying a different quality ranking, so no mechanism based on ratings alone can recover quality without implicitly choosing such an anchor. What appears to be routine hyperparameter tuning is in fact a normative choice about whose preferences define quality.

==> figures/toy_figs/running_example_neurips.tex <==
% running_example_neurips.tex – version 1 (BMF γ, transparent overlay, dot/×, wider, ruler in middle)
\usetikzlibrary{calc,arrows.meta,positioning,shapes.geometric}
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\large},
    pref/.style={->, line width=0.7pt, shorten >=3pt, shorten <=2pt, opacity=0.45, dashed},
    shiftArrow/.style={->, line width=0.9pt, shorten >=2pt, shorten <=2pt, solid},
    axlabel/.style={font=\small, text=black!55},
    dot/.style={circle, fill, inner sep=0pt, minimum size=5pt},
    cross/.style={font=\Large\bfseries}
]

\definecolor{leftblue}{RGB}{50,100,180}
\definecolor{rightred}{RGB}{190,60,50}
\definecolor{centergray}{RGB}{120,120,120}
\definecolor{noteA}{RGB}{50,100,180}
\definecolor{noteB}{RGB}{190,60,50}
\definecolor{gammaCol}{RGB}{120,60,150}

% ===== Ground truth (full opacity) =====
\begin{scope}
  % Neutral reference line at x=0
  \draw[rightred!70, line width=0.7pt, dotted] (0, 2.75) -- (0, 3.65);
  \draw[rightred!70, line width=0.7pt, dotted] (0, 0.0)  -- (0, 2.8);
  % Rater ideology axis (widened)
  \draw[->, black!30, line width=0.5pt] (-4.5, 3.2) -- (4.5, 3.2);
  \node[axlabel] at (-4.5, 3.55) {Left};
  \node[axlabel] at (4.5, 3.55) {Right};
  % Increased headroom for the axis label
  \node[axlabel, above=0.5cm, font=\small\itshape] at (0, 3.2) {Rater ideology};

  % Original users: dot with number above
  \node[dot, draw=none, fill=leftblue!70] (a1) at (-0.75, 3.2) {};
  \node[above=0.05cm, font=\small\bfseries, text=leftblue!80] at (a1) {$-0.5$};
  \node[dot, draw=none, fill=centergray!70] (a2) at (0, 3.2) {};
  \node[above=0.05cm, font=\small\bfseries, text=centergray!80] at (a2) {$0$};
  \node[dot, draw=none, fill=rightred!90] (a5) at (3.0, 3.2) {};
  \node[above=0.05cm, font=\small\bfseries, text=rightred!90] at (a5) {$2$};

  % Note plane axes (widened)
  \draw[->, black!25, line width=0.5pt] (-4.5, 0.0) -- (4.5, 0.0);
  \draw[->, black!25, line width=0.5pt] (-4.5, 0.0) -- (-4.5, 2.8);
  \node[axlabel] at (4.5, -0.32) {Right-leaning};
  \node[axlabel] at (-4.5, -0.32) {Left-leaning};
  \node[axlabel, rotate=90, anchor=south] at (-4.55, 1.4) {Quality};
  \node[axlabel, below=0.12cm, font=\small\itshape] at (0, 0.0) {Note framing};

  % Original notes (circles) with coordinates
  \fill[noteA] (-2.8, 1.8) circle (2.8pt);
  \node[font=\normalsize\bfseries, text=noteA,
        above right=0.2cm and 0.0cm of {(-2.8,1.8)}] (nA) {Note A \small{$(0.8,-1)$}};
  \node[font=\footnotesize, text=noteA!80,
        below=-0.2cm of nA, anchor=north, align=left]
      {Higher quality\\Left-framed};
  \fill[noteB] (2.8, 1.2) circle (2.8pt);
  \node[font=\normalsize\bfseries, text=noteB,
        below right=-0.02cm and 0.1cm of {(2.8,1.2)}] (nB) {Note B \small{$(0.6,1)$}};
  \node[font=\footnotesize, text=noteB!80,
        below=-0.2cm of nB, anchor=north, align=left]
      {Lower quality\\Right-framed};

  % Preference arrows (commented out)
  % \draw[pref, leftblue] ...
\end{scope}

% ===== Transformed (γ=0.263 → shift = -0.3945 cm) =====
\begin{scope}[opacity=0.6]
  \def\gammaX{-0.3945}

  % Shifted neutral reference (dotted line)
  \draw[gammaCol!70, line width=0.7pt, dotted] (\gammaX, 2.75) -- (\gammaX, 3.65);
  \draw[gammaCol!70, line width=0.7pt, dotted] (\gammaX, 0.0)  -- (\gammaX, 2.8);

  % Gamma measurement ruler: placed in the middle, between the two axes
  \draw[>-<, >=Stealth, gammaCol, line width=1pt]
    (\gammaX-0.25, 1.0) -- (0+0.25, 1.0)
    node[midway, above=0.1cm, font=\small\itshape, text=gammaCol] {$\gamma$};

  % Shifted agents: × markers
  \node[cross, text=leftblue!70] (a1t) at ({-0.75+\gammaX}, 3.2) {$\times$};
  \node[cross, text=centergray!70] (a2t) at ({0+\gammaX}, 3.2) {$\times$};
  \node[cross, text=rightred!90] (a5t) at ({3.0+\gammaX}, 3.2) {$\times$};

  % Shifted quality: × marks
  \node[cross, text=noteA] at (-2.8, 1.011) {$\times$};
  \node[font=\normalsize\bfseries, text=noteA,
        right=0.1cm of {(-2.8,1.011)}] {$\hat{\text{A}}$};
  \node[cross, text=noteB] at (2.8, 1.989) {$\times$};
  \node[font=\normalsize\bfseries, text=noteB,
        right=0.1cm of {(2.8,1.989)}] {$\hat{\text{B}}$};

  \draw[shiftArrow, noteA!70] (-2.8, 1.8) -- (-2.8, 1.011);
  \draw[shiftArrow, noteB!70] (2.8, 1.2) -- (2.8, 1.989);

  % Shifted preference arrows (commented out)
  % \draw[pref, leftblue] ...
\end{scope}
\end{tikzpicture}
